Measurement-Based Quantum Approximate Optimization

Parameterized quantum circuits are attractive candidates for potential quantum advantage in the near term and beyond. At the same time, as quantum computing hardware not only continues to improve but also begins to incorporate new features such as mid-circuit measurement and adaptive control, opportunities arise for innovative algorithmic paradigms. In this work we focus on measurement-based quantum computing protocols for approximate optimization, in particular related to quantum alternating operator ans\"atze (QAOA), a popular quantum circuit model approach to combinatorial optimization. For the construction and analysis of our measurement-based protocols we demonstrate that diagrammatic approaches, specifically ZX-calculus and its extensions, are effective for adapting such algorithms to the measurement-based setting. In particular we derive measurement patterns for applying QAOA to the broad and important class of QUBO problems. We further outline how for constrained optimization, hard problem constraints may be directly incorporated into our protocol to guarantee the feasibility of the solution found and avoid the need for dealing with penalties. Finally we discuss the resource requirements and tradeoffs of our approach to that of more traditional quantum circuits.

==> (inline-0) <==
\begin{tikzpicture}[node distance=8.0ex and 2.0em]%
                \def\braceraise{7ex}
\def\bracelabelraise{8ex}
    \node[name=u-ps, zident];
    \node[on grid, name=uv-ps, below=of u-ps, zident];
    \node[on grid, name=v-ps, below=of uv-ps, zident];
    \node[on grid, name=uv-psl, left=of uv-ps, zident, label={left,gray,xshift=-1ex:\footnotesize ancilla $uv$}];
    \draw (u-ps) -- (uv-ps) node[midway, hadamard];
    \draw (uv-ps) -- (v-ps) node[midway, hadamard];

    \draw[gray](u-ps) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-ps) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-ps] {\footnotesize $\dots$};
    \draw[gray](v-ps) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-ps) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-ps] {\footnotesize $\dots$};

    \node[on grid, name=u-psr, right=of u-ps, zspider] {$m_{uv}\pi$};
    \node[on grid, name=uv-psr, right=of uv-ps, xspider] {$\gamma$};
    \node[on grid, name=uv-psrr, right=of uv-psr, xspider] {$m_{uv}\pi$};
    \node[on grid, name=v-psr, right=of v-ps, zspider] {$m_{uv}\pi$};
    \draw(u-ps) -- (u-psr);
    \draw(uv-ps) -- (uv-psr);
    \draw(uv-psr) -- (uv-psrr);
    \draw(v-ps) -- (v-psr);
    \draw(uv-psl) -- (uv-ps);
    \draw(u-ps) -- ++(180:2ex);
    \draw(v-ps) -- ++(180:2ex);
    \draw[decorate,decoration={brace,mirror,raise=\braceraise},thick]%
        ([xshift=-1.5em]v-ps.center) -- ([xshift=2em]v-psr.center)%
        node[midway, below=10ex, anchor=north] {\footnotesize phase separation layer};

    \node[on grid, name=u-psl, left=of u-ps, empty];
    \node[on grid, name=u-i, left=of u-psl, zident, label={left,xshift=-1ex:\footnotesize$u$}] {};
    \node[on grid, name=v-psl, left=of v-ps, empty];
    \node[on grid, name=v-i, left=of v-psl, zident, label={left,xshift=-1ex:\footnotesize$v$}] {};
    \draw(u-i) -- (u-ps);
    \draw(v-i) -- (v-ps);
    \draw[decorate,decoration={brace,mirror,raise=5ex},thick]%
        ([xshift=-2em]v-i.center) -- ([xshift=1em]v-i.center)%
        node[midway, below=\bracelabelraise, anchor=north] {\footnotesize init state};

    \node[on grid, name=temp, right=0ex of u-psr, empty];
    \node[on grid, name=u-ml, right=0ex of temp, empty];
    \node[on grid, name=u-m, right=of u-ml, zident];
    \draw(u-psr) -- (u-m);

    \node[on grid, name=u1-m, above=of u-m, zident];
    \node[on grid, name=u2-m, above=of u1-m, zident];
    \draw(u-m) -- (u1-m) node[midway, hadamard];
    \draw(u1-m) -- (u2-m) node[midway, hadamard];

    \node[on grid, name=u1-ml, left=of u1-m, zident, label={left,gray,xshift=-1ex:\footnotesize ancilla $u'$}];
    \node[on grid, name=u2-ml, left=of u2-m, zident, label={left, gray, xshift=-1ex:\footnotesize ancilla $u''$}];
    \draw(u1-ml) -- (u1-m);
    \draw(u2-ml) -- (u2-m);

    \node[on grid, name=u-mr, right=of u-m, zspider] {$m_u \pi$};
    \node[on grid, name=u1-mr, right=3em of u1-m, zspider] {$(-1)^{m_u} \beta$};
    \node[on grid, name=u1-mrr, below right=4ex of u1-mr, zspider] {$m'_u \pi$};
    \node[on grid, name=u2-mr, right=of u2-m, xspider] {$m'_u \pi$};
    \node[on grid, name=u2-mrr, right=2.5em of u2-mr, zspider] {$m_u \pi$};
    \draw(u-m) -- (u-mr);
    \draw(u1-m) -- (u1-mr);
    \draw(u1-mr) -- (u1-mrr);
    \draw(u2-m) -- (u2-mr);
    \draw(u2-mr) -- (u2-mrr);

    \node[on grid, name=temp, right=0ex of v-psr, empty];
    \node[on grid, name=v-ml, right=0ex of temp, empty];
    \node[on grid, name=v-m, right=of v-ml, zident];
    \node[on grid, name=v-mr, right=of v-m, empty];
    \node[on grid, name=v-mrr, right=of v-mr, empty];
    \node[on grid, name=v-next, right=of v-mrr, empty];
    \draw(v-psr) -- (v-m);
    \draw[dashed](v-m) -- ++(2em, 0ex);
    \draw[dashed](v-m) -- ++(0em, -2.5ex);
    \node[right=0.1em of v-m, yshift=-1.2ex, anchor=north west, gray]{\footnotesize  same as above for $u \leftrightarrow v$};
    \draw[decorate,decoration={brace,raise=4ex},thick]%
         ([xshift=-1em]u2-m.center) -- ([xshift=3em]u2-mr.center)%
         node[midway, above=5ex, anchor=south] {\footnotesize mixing layer};

    \node[on grid, name=u-next, right=10em of u-m, empty];
    \node[on grid, name=u-nextr, right=of u-next, empty];

    \draw(u2-mrr.east) to[out=0, in=180] (u-next);
    \draw(u-next) -- (u-nextr);

    \node[on grid, name=v-next, right=10em of v-m, empty];
    \node[on grid, name=v-nextr, right=of v-next, empty];

    \draw(v-next) -- (v-nextr);
    \draw(v-next) to[out=180, in=50] ++(210:2ex);

    \node[on grid, name=u-psn, right=of u-next, zident, draw=gray];
    \node[on grid, name=uv-psn, below=of u-psn,  zident, draw=gray];
    \node[on grid, name=v-psn, below=of uv-psn,  zident, draw=gray];
    \node[on grid, name=uv-psnl, left=2ex of uv-psn, zident, draw=gray];
    \draw[gray] (u-psn) -- (uv-psn) node[midway, hadamard, draw=gray];
    \draw[gray] (uv-psn) -- (v-psn) node[midway, hadamard, draw=gray];
    \draw[gray] (uv-psn) -- (uv-psnl);
    \draw[gray, dashed] (u-psn) -- ++(0:2ex);
    \draw[gray, dashed] (uv-psn) -- ++(0:2ex);
    \draw[gray, dashed] (v-psn) -- ++(0:2ex);

    \draw[gray](u-psn) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-psn) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-psn] {\footnotesize $\dots$};
    \draw[gray](v-psn) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-psn) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-psn] {\footnotesize $\dots$};

    \draw[decorate,decoration={brace,mirror,raise=\braceraise},gray,thick]%
         ([xshift=-1.5em]v-psn.center) -- ([xshift=2em]v-psn.center)%
         node[midway, below=\bracelabelraise, anchor=north] {\footnotesize  \color{gray} next ps layer};

            \end{tikzpicture}
\begin{tikzpicture}[node distance=8.0ex and 4.0em]%
                \def\braceraise{7ex}
\def\bracelabelraise{8ex}
    \node[name=u-ps, zident];
    \node[on grid, name=uv-ps, below=of u-ps, zident];
    \node[on grid, name=v-ps, below=of uv-ps, zident];
    \draw (u-ps) -- (uv-ps) node[midway, hadamard];
    \draw (uv-ps) -- (v-ps) node[midway, hadamard];

    \draw[gray](u-ps) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-ps) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-ps] {\footnotesize $\dots$};
    \draw[gray](v-ps) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-ps) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-ps] {\footnotesize $\dots$};

    \node[name=uv-psr, right=1em of uv-ps, xspider] {$\gamma_m$};
    \node[name=uv-psrr, right=2em of uv-psr, xspider] {$m_{uv}\pi$};
    \draw(uv-ps) -- (uv-psr);
    \draw(uv-psr) -- (uv-psrr);

    \node[name=u-psl, left=0.3em of u-ps, empty];
    \node[name=v-psl, left=0.3em of v-ps, empty];
    \node[name=u-psl, left=2em of u-psl]{\footnotesize$u$};
    \node[name=v-psl, left=2em of v-psl]{\footnotesize$v$};
    \draw(u-ps) -- (u-psl);
    \draw(v-ps) -- (v-psl);

    \node[on grid, name=u-m, right=of u-ps, zident];
    \draw(u-ps) -- (u-m);

    \node[on grid, name=u1-m, above=of u-m, zident];
    \node[on grid, name=u2-m, above=of u1-m, zident];
    \draw(u-m) -- (u1-m) node[midway, hadamard];
    \draw(u1-m) -- (u2-m) node[midway, hadamard];

    \node[on grid, name=u-mr, right=of u-m, zspider] {$m_{uv} \pi$};
    \node[on grid, name=u-mrr, right=3em of u-mr, zspider] {$m_u \pi$};
    \node[on grid, name=u1-mr, right=3em of u1-m, zspider] {$(-1)^{m_u} \beta_m$};
    \node[on grid, name=u1-mrr, below right=4ex of u1-mr, zspider] {$m'_u \pi$};
    \node[on grid, name=u2-mr, right=of u2-m, xspider] {$m'_u \pi$};
    \node[on grid, name=u2-mrr, right=2.5em of u2-mr, zspider] {$m_u \pi$};
    \draw(u-m) -- (u-mr);
    \draw(u-mr) -- (u-mrr);
    \draw(u1-m) -- (u1-mr);
    \draw(u1-mr) -- (u1-mrr);
    \draw(u2-m) -- (u2-mr);
    \draw(u2-mr) -- (u2-mrr);

    \node[on grid, name=v-m, right=of v-ps, zident];
    \node[on grid, name=v-mr, right=of v-m, empty];
    \node[on grid, name=v-mrr, right=of v-mr, empty];
    \node[on grid, name=v-next, right=of v-mrr, empty];
    \draw(v-ps) -- (v-m);
    \draw[dashed](v-m) -- ++(2em, 0ex);
    \draw[dashed](v-m) -- ++(0em, -2.5ex);
    \node[right=0.1em of v-m, yshift=-1.2ex, anchor=north west, gray]{\footnotesize  same as above for $u \leftrightarrow v$};

    \node[on grid, name=u-next, right=10em of u-m, empty];
    \node[on grid, name=u-nextr, right=of u-next, empty];

    \draw(u2-mrr.east) to[out=0, in=180] (u-next);
    \draw(u-next) -- (u-nextr);

    \node[on grid, name=v-next, right=10em of v-m, empty];
    \node[on grid, name=v-nextr, right=of v-next, empty];

    \draw(v-next) -- (v-nextr);
    \draw(v-next) to[out=180, in=50] ++(210:2ex);

    \node[on grid, name=u-psn, right=of u-next, zident, draw=gray];
    \node[on grid, name=uv-psn, below=of u-psn,  zident, draw=gray];
    \node[on grid, name=v-psn, below=of uv-psn,  zident, draw=gray];
    \node[on grid, name=uv-psnl, left=2ex of uv-psn, zident, draw=gray];
    \draw[gray] (u-psn) -- (uv-psn) node[midway, hadamard, draw=gray];
    \draw[gray] (uv-psn) -- (v-psn) node[midway, hadamard, draw=gray];
    \draw[gray] (uv-psn) -- (uv-psnl);
    \draw[gray, dashed] (u-psn) -- ++(0:2ex);
    \draw[gray, dashed] (uv-psn) -- ++(0:2ex);
    \draw[gray, dashed] (v-psn) -- ++(0:2ex);

    \draw[gray](u-psn) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-psn) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-psn] {\footnotesize $\dots$};
    \draw[gray](v-psn) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-psn) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-psn] {\footnotesize $\dots$};

    \def\braceraise{7ex}
    \def\bracelabelraise{8ex}
    \draw[decorate,decoration={brace,mirror,raise=\braceraise},thick]%
         ([xshift=-1em]v-ps.center) -- ([xshift=1em]v-mrr.center)%
         node[midway, below=\bracelabelraise, anchor=north] {\footnotesize $k$-th QAOA layer};
    \draw[decorate,decoration={brace,mirror,raise=\braceraise},thick, gray]%
         ([xshift=-1.5em]v-psn.center) -- ([xshift=2em]v-psn.center)%
         node[midway, below=\bracelabelraise, anchor=north] {\footnotesize  \color{gray} next ps layer};
            \end{tikzpicture}
        }
    }}
    \\[3ex]
    \stackrel{\fusionrule}{=} &
    \vcenter{\hbox{%
        \externalizezx{qaoambqcdiagram02}{%
            \begin{tikzpicture}[node distance=8.0ex and 4.0em]%
                \def\braceraise{7ex}
\def\bracelabelraise{8ex}
    \node[on grid, name=u-ps, zident];
    \node[on grid, name=uv-ps, below=of u-ps, zident];
    \node[on grid, name=v-ps, below=of uv-ps, zident];
    \draw (u-ps) -- (uv-ps) node[midway, hadamard];
    \draw (uv-ps) -- (v-ps) node[midway, hadamard];

    \draw[gray](u-ps) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-ps) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-ps] {\footnotesize $\dots$};
    \draw[gray](v-ps) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-ps) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-ps] {\footnotesize $\dots$};

    \node[name=uv-psr, right=1em of uv-ps, xspider] {$\gamma_m$};
    \node[name=uv-psrr, right=2em of uv-psr, xspider] {$m_{uv}\pi$};
    \draw(uv-ps) -- (uv-psr);
    \draw(uv-psr) -- (uv-psrr);

    \node[name=u-psl, left=0.1em of u-ps, empty];
    \node[name=v-psl, left=0.1em of v-ps, empty];
    \node[name=u-psl, left=0.5em of u-psl]{\footnotesize$u$};
    \node[name=v-psl, left=0.5em of v-psl]{\footnotesize$v$};
    \draw(u-ps) -- (u-psl);
    \draw(v-ps) -- (v-psl);

    \node[on grid, name=u1-m, right=of u-ps, zident];
    \node[on grid, name=u2-m, right=of u1-m, zident];
    \draw(u-ps) -- (u1-m) node[midway, hadamard];
    \draw(u1-m) -- (u2-m) node[midway, hadamard];

    \node[name=u-mr, xshift=1ex, below right=5ex of u-ps, zspider] {$m_{uv} \pi$};
    \node[name=u-mrr, right=4ex of u-mr, zspider] {$m_u \pi$};
    \node[name=u1-mr, above=4ex of u1-m, zspider] {$(-1)^{m_u} \beta_m$};
    \node[name=u1-mrr, above=4ex of u1-mr, zspider] {$m'_u \pi$};
    \node[on grid, name=u2-mr, right=4ex of u2-m, xspider] {$m'_u \pi$};
    \node[on grid, name=u2-mrr, right=6ex of u2-mr, zspider] {$m_u \pi$};
    \draw(u-ps) -- (u-mr);
    \draw(u-mr) -- (u-mrr);
    \draw(u1-m) -- (u1-mr);
    \draw(u1-mr) -- (u1-mrr);
    \draw(u2-m) -- (u2-mr);
    \draw(u2-mr) -- (u2-mrr);

    \node[on grid, name=v1-m, right=of v-ps, empty];
    \node[on grid, name=v2-m, right=of v1-m, empty];
    \node[on grid, name=v2-mr, right=of v2-m, empty];
    \node[on grid, name=v2-mrr, right=of v2-mr, empty];
    \draw[dashed](v-ps) -- ++(2em, 0ex);
    \node[right=2.5em of v-ps, anchor=west, gray]{\footnotesize  same as above for $u \leftrightarrow v$};

    \node[on grid, name=u-psn, right=7em of u2-m, zident, draw=gray];
    \node[on grid, name=uv-psn, below=of u-psn,  zident, draw=gray];
    \node[on grid, name=v-psn, below=of uv-psn,  zident, draw=gray];
    \draw[gray] (u-psn) -- (uv-psn) node[midway, hadamard, draw=gray];
    \draw[gray] (uv-psn) -- (v-psn) node[midway, hadamard, draw=gray];
    \draw[gray, dashed] (u-psn) -- ++(0:2ex);
    \draw[gray, dashed] (v-psn) -- ++(0:2ex);

    \draw(u2-mrr) -- (u-psn);
    \draw[dashed](v-psn) -- ++(180:4ex);

    \draw[gray](u-psn) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-psn) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-psn] {\footnotesize $\dots$};
    \draw[gray](v-psn) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-psn) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-psn] {\footnotesize $\dots$};

    \def\braceraise{7ex}
    \def\bracelabelraise{8ex}
    \draw[decorate,decoration={brace,mirror,raise=\braceraise},thick]%
         ([xshift=-1em]v-ps.center) -- ([xshift=8em]v-ps.center)%
         node[midway, below=\bracelabelraise, anchor=north] {\footnotesize $k$-th QAOA layer};
    \draw[decorate,decoration={brace,mirror,raise=\braceraise},thick, gray]%
         ([xshift=-1.5em]v-psn.center) -- ([xshift=2em]v-psn.center)%
         node[midway, below=\bracelabelraise, anchor=north] {\footnotesize  \color{gray} next ps layer};

            \end{tikzpicture}
\begin{tikzpicture}[node distance=8.0ex and 4.0em]%
                \def\braceraise{7ex}
\def\bracelabelraise{8ex}
    \node[on grid, name=u-ps, zident];
    \node[on grid, name=uv-ps, below=of u-ps, zident];
    \node[on grid, name=v-ps, below=of uv-ps, zident];
    \draw (u-ps) -- (uv-ps) node[midway, hadamard];
    \draw (uv-ps) -- (v-ps) node[midway, hadamard];

    \draw[gray](u-ps) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-ps) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-ps] {\footnotesize $\dots$};
    \draw[gray](v-ps) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-ps) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-ps] {\footnotesize $\dots$};

    \node[name=uv-psr, right=1em of uv-ps, xspider] {$\gamma_m$};
    \node[name=uv-psrr, right=2em of uv-psr, xspider] {$m_{uv}\pi$};
    \draw(uv-ps) -- (uv-psr);
    \draw(uv-psr) -- (uv-psrr);

    \node[name=u-psl, left=0.1em of u-ps, empty];
    \node[name=v-psl, left=0.1em of v-ps, empty];
    \node[name=u-psl, left=0.5em of u-psl]{\footnotesize$u$};
    \node[name=v-psl, left=0.5em of v-psl]{\footnotesize$v$};
    \draw(u-ps) -- (u-psl);
    \draw(v-ps) -- (v-psl);

    \node[on grid, name=u1-m, right=of u-ps, zident];
    \node[on grid, name=u2-m, right=of u1-m, zident];
    \draw(u-ps) -- (u1-m) node[midway, hadamard];
    \draw(u1-m) -- (u2-m) node[midway, hadamard];

    \node[name=u-mr, xshift=1ex, below right=5ex of u-ps, zspider] {$m_{uv} \pi$};
    \node[name=u-mrr, right=4ex of u-mr, zspider] {$m_u \pi$};
    \node[name=u1-mr, above=4ex of u1-m, zspider] {$(-1)^{m_u} \beta_m$};
    \node[name=u1-mrr, above=4ex of u1-mr, zspider] {$m'_u \pi$};
    \node[on grid, name=u2-mr, right=4ex of u2-m, xspider] {$m'_u \pi$};
    \node[on grid, name=u2-mrr, right=6ex of u2-mr, zspider] {$m_u \pi$};
    \draw(u-ps) -- (u-mr);
    \draw(u-mr) -- (u-mrr);
    \draw(u1-m) -- (u1-mr);
    \draw(u1-mr) -- (u1-mrr);
    \draw(u2-m) -- (u2-mr);
    \draw(u2-mr) -- (u2-mrr);

    \node[on grid, name=v1-m, right=of v-ps, empty];
    \node[on grid, name=v2-m, right=of v1-m, empty];
    \node[on grid, name=v2-mr, right=of v2-m, empty];
    \node[on grid, name=v2-mrr, right=of v2-mr, empty];
    \draw[dashed](v-ps) -- ++(2em, 0ex);
    \node[right=2.5em of v-ps, anchor=west, gray]{\footnotesize  same as above for $u \leftrightarrow v$};

    \node[on grid, name=u-psn, right=7em of u2-m, zident, draw=gray];
    \node[on grid, name=uv-psn, below=of u-psn,  zident, draw=gray];
    \node[on grid, name=v-psn, below=of uv-psn,  zident, draw=gray];
    \draw[gray] (u-psn) -- (uv-psn) node[midway, hadamard, draw=gray];
    \draw[gray] (uv-psn) -- (v-psn) node[midway, hadamard, draw=gray];
    \draw[gray, dashed] (u-psn) -- ++(0:2ex);
    \draw[gray, dashed] (v-psn) -- ++(0:2ex);

    \draw(u2-mrr) -- (u-psn);
    \draw[dashed](v-psn) -- ++(180:4ex);

    \draw[gray](u-psn) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-psn) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-psn] {\footnotesize $\dots$};
    \draw[gray](v-psn) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-psn) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-psn] {\footnotesize $\dots$};

    \def\braceraise{7ex}
    \def\bracelabelraise{8ex}
    \draw[decorate,decoration={brace,mirror,raise=\braceraise},thick]%
         ([xshift=-1em]v-ps.center) -- ([xshift=8em]v-ps.center)%
         node[midway, below=\bracelabelraise, anchor=north] {\footnotesize $k$-th QAOA layer};
    \draw[decorate,decoration={brace,mirror,raise=\braceraise},thick, gray]%
         ([xshift=-1.5em]v-psn.center) -- ([xshift=2em]v-psn.center)%
         node[midway, below=\bracelabelraise, anchor=north] {\footnotesize  \color{gray} next ps layer};

     \node[fill=sbblue, xshift=0.5ex, circle,minimum size=5pt, inner sep=0pt] at (u2-mrr.north east){};
     \node[fill=sbred, xshift=0.5ex, circle,minimum size=5pt, inner sep=0pt] at (u2-mr.north east){};
            \end{tikzpicture}
        }
    }}
    \\[3ex]
    \stackrel{\fusionrule}{=} &
    \vcenter{\hbox{%
        \externalizezx{qaoambqcdiagram04}{%
            \begin{tikzpicture}[node distance=8.0ex and 4.0em]%
                \def\braceraise{7ex}
\def\bracelabelraise{8ex}
    \node[on grid, name=u-ps, zident];
    \node[on grid, name=uv-ps, below=of u-ps, zident];
    \node[on grid, name=v-ps, below=of uv-ps, zident];
    \draw (u-ps) -- (uv-ps) node[midway, hadamard];
    \draw (uv-ps) -- (v-ps) node[midway, hadamard];

    \draw[gray](u-ps) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-ps) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-ps] {\footnotesize $\dots$};
    \draw[gray](v-ps) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-ps) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-ps] {\footnotesize $\dots$};

    \node[name=uv-psr, right=1em of uv-ps, xspider] {$\gamma_m$};
    \node[name=uv-psrr, right=2em of uv-psr, xspider] {$m_{uv}\pi$};
    \draw(uv-ps) -- (uv-psr);
    \draw(uv-psr) -- (uv-psrr);

    \node[name=u-psl, left=0.1em of u-ps, empty];
    \node[name=v-psl, left=0.1em of v-ps, empty];
    \node[name=u-psl, left=0.5em of u-psl]{\footnotesize$u$};
    \node[name=v-psl, left=0.5em of v-psl]{\footnotesize$v$};
    \draw(u-ps) -- (u-psl);
    \draw(v-ps) -- (v-psl);

    \node[on grid, name=u1-m, right=of u-ps, zident];
    \node[on grid, name=u2-m, right=of u1-m, zident];
    \draw(u-ps) -- (u1-m) node[midway, hadamard];
    \draw(u1-m) -- (u2-m) node[midway, hadamard];

    \node[name=u-m, xshift=1ex, below right=5ex of u-ps, zspider] {$n_u \pi$};
    \node[name=u-mr, right=4ex of u-m, zspider] {$m_{uv} \pi$};
    \node[name=u-mrr, right=4ex of u-mr, zspider] {$m_u \pi$};
    \node[name=u1-mr, above=4ex of u1-m, zspider] {$(-1)^{m_u} \beta_m$};
    \node[name=u1-mrr, above=4ex of u1-mr, zspider] {$m'_u \pi$};
    \node[on grid, name=u2-mr, right=4ex of u2-m, xspider] {$m'_u \pi$};
    \draw(u-ps) -- (u-m);
    \draw(u-m) -- (u-mr);
    \draw(u-mr) -- (u-mrr);
    \draw(u1-m) -- (u1-mr);
    \draw(u1-mr) -- (u1-mrr);
    \draw(u2-m) -- (u2-mr);

    \node[on grid, name=v1-m, right=of v-ps, empty];
    \node[on grid, name=v2-m, right=of v1-m, empty];
    \node[on grid, name=v2-mr, right=of v2-m, empty];
    \node[on grid, name=v2-mrr, right=of v2-mr, empty];
    \draw[dashed](v-ps) -- ++(2em, 0ex);
    \node[right=2.5em of v-ps, anchor=west, gray]{\footnotesize  same as above for $u \leftrightarrow v$};

    \node[on grid, name=u-psn, right=7em of u2-m, zident, draw=gray];
    \node[on grid, name=uv-psn, below=of u-psn,  zident, draw=gray];
    \node[on grid, name=v-psn, below=of uv-psn,  zident, draw=gray];
    \draw[gray] (u-psn) -- (uv-psn) node[midway, hadamard, draw=gray];
    \draw[gray] (uv-psn) -- (v-psn) node[midway, hadamard, draw=gray];
    \draw[gray, dashed] (u-psn) -- ++(0:2ex);
    \draw[gray, dashed] (v-psn) -- ++(0:2ex);

    \draw(u2-mr) -- (u-psn);
    \draw[dashed](v-psn) -- ++(180:4ex);

    \draw[gray](u-psn) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-psn) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-psn] {\footnotesize $\dots$};
    \draw[gray](v-psn) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-psn) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-psn] {\footnotesize $\dots$};

    \def\braceraise{7ex}
    \def\bracelabelraise{8ex}
    \draw[decorate,decoration={brace,mirror,raise=\braceraise},thick]%
         ([xshift=-1em]v-ps.center) -- ([xshift=8em]v-ps.center)%
         node[midway, below=\bracelabelraise, anchor=north] {\footnotesize $k$-th QAOA layer};
    \draw[decorate,decoration={brace,mirror,raise=\braceraise},thick, gray]%
         ([xshift=-1.5em]v-psn.center) -- ([xshift=2em]v-psn.center)%
         node[midway, below=\bracelabelraise, anchor=north] {\footnotesize  \color{gray} next ps layer};

     \node[fill=sbblue, xshift=0.5ex, circle,minimum size=5pt, inner sep=0pt] at (u-m.north east){};
     \node[fill=sbred, xshift=0.5ex, circle,minimum size=5pt, inner sep=0pt] at (u2-mr.north east){};

            \end{tikzpicture}
        }
    }}
    \\[3ex]
    \stackrel{\substack{\fusionrule \\ \picopyrule \\ \hadamardrule}}{=} &
    \vcenter{\hbox{%
        \externalizezx{qaoambqcdiagram05}{%
            \begin{tikzpicture}[node distance=8.0ex and 7.0em]%
                \def\braceraise{7ex}
\def\bracelabelraise{8ex}
    \node[on grid, name=u-ps, zident];
    \node[on grid, name=uv-ps, below=of u-ps, zident];
    \node[on grid, name=v-ps, below=of uv-ps, zident];
    \draw (u-ps) -- (uv-ps) node[midway, hadamard];
    \draw (uv-ps) -- (v-ps) node[midway, hadamard];

    \draw(u-ps) -- ++ (120:10ex) node[pos=0.6, xspider] (red-nl) {$n'_u\pi$};
    \draw(u-ps) -- ++ (60:10ex) node[pos=0.6, xspider] (red-nr) {$n'_u\pi$};
    \node[fill=sbred,xshift=0.5ex,circle,minimum size=5pt, inner sep=0pt] at (red-nl.north east){};
    \node[fill=sbred,xshift=0.5ex,circle,minimum size=5pt, inner sep=0pt] at (red-nr.north east){};
    \node[gray, above=2ex of u-ps] {\footnotesize $\dots$};
    \draw[gray](v-ps) -- ++ (-120:4ex);
    \draw[gray](v-ps) -- ++ (-60:4ex);
    \node[gray, below=2ex of v-ps] {\footnotesize $\dots$};

    \node[name=uv-psr, right=2em of uv-ps, zspider] {$n'_u + n'_v$};
    \node[fill=sbred,xshift=0.5ex,circle,minimum size=5pt, inner sep=0pt] at (uv-psr.north east){};
    \node[name=uv-psrr, right=1.5em of uv-psr, xspider] {$\gamma_m$};
    \node[name=uv-psrrr, right=2em of uv-psrr, xspider] {$m_{uv}\pi$};
    \draw(uv-ps) -- (uv-psr);
    \draw(uv-psr) -- (uv-psrr);
    \draw(uv-psrr) -- (uv-psrrr);

    \node[name=u-psl, left=0.1em of u-ps, empty];
    \node[name=v-psl, left=0.1em of v-ps, empty];
    \node[name=u-psl, left=0.5em of u-psl]{\footnotesize$u$};
    \node[name=v-psl, left=0.5em of v-psl]{\footnotesize$v$};
    \draw(u-ps) -- (u-psl);
    \draw(v-ps) -- (v-psl);

    \node[on grid, name=u1-m, right=of u-ps, zident];
    \draw(u-ps) -- (u1-m) node[midway, hadamard];

    \node[name=u-m, xshift=1ex, below right=5ex of u-ps, xspider] {$n'_u \pi$};
    \node[fill=sbred,xshift=0.5ex,circle,minimum size=5pt, inner sep=0pt] at (u-m.north east){};
    \node[name=u-mr, right=4ex of u-m, zspider] {$n_u \pi$};
    \node[fill=sbblue, xshift=0.5ex, circle,minimum size=5pt, inner sep=0pt] at (u-mr.north east){};
    \node[name=u-mrr, right=4ex of u-mr, zspider] {$m_{uv} \pi$};
    \node[name=u-mrrr, right=4ex of u-mrr, zspider] {$m_u \pi$};
    \node[name=u1-mr, above=2ex of u1-m, zspider] {$n'_u$};
    \node[fill=sbred,xshift=0.5ex,circle,minimum size=5pt, inner sep=0pt] at (u1-mr.north east){};
    \node[name=u1-mrr, above=2ex of u1-mr, zspider] {$(-1)^{m_u} \beta_m$};
    \node[name=u1-mrrr, above=2ex of u1-mrr, zspider] {$m'_u \pi$};
    \draw(u-ps) -- (u-m);
    \draw(u-m) -- (u-mr);
    \draw(u-mr) -- (u-mrr);
    \draw(u-mrr) -- (u-mrrr);
    \draw(u1-m) -- (u1-mr);
    \draw(u1-mr) -- (u1-mrr);
    \draw(u1-mrr) -- (u1-mrrr);

    \node[on grid, name=v1-m, right=of v-ps, empty];
    \node[on grid, name=v2-m, right=of v1-m, empty];
    \node[on grid, name=v2-mr, right=of v2-m, empty];
    \node[on grid, name=v2-mrr, right=of v2-mr, empty];
    \draw[dashed](v-ps) -- ++(2em, 0ex);
    \node[right=2.0em of v-ps, anchor=west, gray]{\footnotesize  same as above for $u \leftrightarrow v$};

    \node[on grid, name=u-psn, right=of u1-m, zident, draw=gray];
    \node[on grid, name=uv-psn, below=of u-psn,  zident, draw=gray];
    \node[on grid, name=v-psn, below=of uv-psn,  zident, draw=gray];
    \draw[gray] (u-psn) -- (uv-psn) node[midway, hadamard, draw=gray];
    \draw[gray] (uv-psn) -- (v-psn) node[midway, hadamard, draw=gray];
    \draw[gray, dashed] (u-psn) -- ++(0:2ex);
    \draw[gray, dashed] (v-psn) -- ++(0:2ex);

    \draw(u1-m) -- (u-psn) node[midway, hadamard];
    \draw[dashed](v-psn) -- ++(180:4ex);

    \draw[gray](u-psn) -- ++ (120:4ex);
    \draw[gray](u-psn) -- ++ (60:4ex);
    \node[gray, above=2ex of u-psn] {\footnotesize $\dots$};
    \draw[gray](v-psn) -- ++ (-120:4ex);
    \draw[gray](v-psn) -- ++ (-60:4ex);
    \node[gray, below=2ex of v-psn] {\footnotesize $\dots$};

    \def\braceraise{7ex}
    \def\bracelabelraise{8ex}
    \draw[decorate,decoration={brace,mirror,raise=\braceraise},thick]%
         ([xshift=-1em]v-ps.center) -- ([xshift=10em]v-ps.center)%
         node[midway, below=\bracelabelraise, anchor=north] {\footnotesize $k$-th QAOA layer};
    \draw[decorate,decoration={brace,mirror,raise=\braceraise},thick, gray]%
         ([xshift=-1.5em]v-psn.center) -- ([xshift=2em]v-psn.center)%
         node[midway, below=\bracelabelraise, anchor=north] {\footnotesize  \color{gray} next ps layer};

            \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[node distance=8.0ex and 2.0em]%
                \def\braceraise{7ex}
\def\bracelabelraise{8ex}
    \node[name=u-ps, zident];
    \node[on grid, name=uv-ps, below=of u-ps, zident];
    \node[on grid, name=v-ps, below=of uv-ps, zident];
    \node[on grid, name=uv-psl, left=of uv-ps, zident];
    \draw (u-ps) -- (uv-ps) node[midway, hadamard];
    \draw (uv-ps) -- (v-ps) node[midway, hadamard];

    \draw[gray](u-ps) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-ps) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-ps] {\footnotesize $\dots$};
    \draw[gray](v-ps) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-ps) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-ps] {\footnotesize $\dots$};

    \node[on grid, name=u-psr, right=of u-ps, zspider] {$m_{uv}\pi$};
    \node[on grid, name=uv-psr, right=of uv-ps, xspider] {$\gamma$};
    \node[on grid, name=uv-psrr, right=of uv-psr, xspider] {$m_{uv}\pi$};
    \node[on grid, name=v-psr, right=of v-ps, zspider] {$m_{uv}\pi$};
    \draw(u-ps) -- (u-psr);
    \draw(uv-ps) -- (uv-psr);
    \draw(uv-psr) -- (uv-psrr);
    \draw(v-ps) -- (v-psr);
    \draw(uv-psl) -- (uv-ps);
    \node[name=u-psl, left=1.1em of u-ps]{\footnotesize$u$};
    \node[name=v-psl, left=1.1em of v-ps]{\footnotesize$v$};
    \draw(u-ps) -- (u-psl);
    \draw(v-ps) -- (v-psl);
    \draw[decorate,decoration={brace,mirror,raise=\braceraise},thick]%
        ([xshift=-2em]v-ps.center) -- ([xshift=11em]v-psr.center)%
        node[midway, below=\bracelabelraise, anchor=north] {\footnotesize phase separation layer};

    \node[on grid, name=u-sq, right=of u-psr, zident];
    \node[on grid, name=u2-sq, above=of u-sq, zident];
    \draw(u-psr) -- (u-sq);
    \draw(u-sq) -- (u2-sq) node[midway, hadamard];

    \node[on grid, name=u2-sql, left=of u2-sq, zident];
    \draw(u2-sq) -- (u2-sql);

    \node[on grid, name=u-sqr, right=of u-sq, zspider] {$\gamma'$};
    \node[on grid, name=u-sqrr, right=3em of u-sqr, zspider] {$\tilde{m}_u \pi$};
    \node[on grid, name=u2-sqr, right=of u2-sq, zspider] {$\tilde{m}_u \pi$};
    \draw(u-sqr) -- (u-sq);
    \draw(u-sqrr) -- (u-sqr);
    \draw(u2-sqr) -- (u2-sq);

    \node[on grid, name=u-m, right=6ex of u2-sqr, zident];
    \draw(u2-sqr) -- (u-m);

    \node[on grid, name=u3-m, above=of u-m, zident];
    \node[on grid, name=u4-m, above=of u3-m, zident];
    \draw(u-m) -- (u3-m) node[midway, hadamard];
    \draw(u3-m) -- (u4-m) node[midway, hadamard];

    \node[on grid, name=u3-ml, left=of u3-m, zident];
    \node[on grid, name=u4-ml, left=of u4-m, zident];
    \draw(u3-ml) -- (u3-m);
    \draw(u4-ml) -- (u4-m);

    \node[on grid, name=u-mr, right=of u-m, zspider] {$m_u \pi$};
    \node[on grid, name=u3-mr, right=6ex of u3-m, zspider] {$(-1)^{m_u} \beta$};
    \node[on grid, name=u3-mrr, below right=6ex of u3-mr, zspider] {$m'_u \pi$};
    \node[on grid, name=u4-mr, right=of u4-m, xspider] {$m'_u \pi$};
    \node[on grid, name=u4-mrr, right=7ex of u4-mr, zspider] {$m_u \pi$};
    \draw(u-m) -- (u-mr);
    \draw(u3-m) -- (u3-mr);
    \draw(u3-mr) -- (u3-mrr);
    \draw(u4-m) -- (u4-mr);
    \draw(u4-mr) -- (u4-mrr);

    \node[on grid, name=v-ml, right=of v-ps, empty];
    \node[on grid, name=v-m, right=of v-ml, zident];
    \node[on grid, name=v-mr, right=of v-m, empty];
    \node[on grid, name=v-mrr, right=of v-mr, empty];
    \node[on grid, name=v-next, right=of v-mrr, empty];
    \draw(v-psr) -- (v-m);
    \draw[dashed](v-m) -- ++(2em, 0ex);
    \draw[dashed](v-m) -- ++(0em, -2.5ex);
    \node[right=0.1em of v-m, yshift=-1.2ex, anchor=north west, gray]{\footnotesize  same as above for $u \leftrightarrow v$};
    \draw[decorate,decoration={brace,raise=4ex},thick]%
         ([xshift=-1em]u4-ml.center) -- ([xshift=1em]u4-mrr.center)%
         node[midway, above=\bracelabelraise, anchor=south] {\footnotesize mixing layer};

    \node[on grid, name=u-next, right=20em of u-ps, empty];
    \node[on grid, name=u-nextr, right=1ex of u-next, empty];

    \draw(u4-mrr.east) to[out=0, in=180] (u-next);
    \draw(u-next) -- (u-nextr);

    \node[on grid, name=v-next, right=20em of v-ps, empty];
    \node[on grid, name=v-nextr, right=1ex of v-next, empty];

    \draw(v-next) -- (v-nextr);
    \draw(v-next) to[out=180, in=50] ++(210:2ex);

    \node[on grid, name=u-psn, right=1ex of u-next, zident, draw=gray];
    \node[on grid, name=uv-psn, below=of u-psn,  zident, draw=gray];
    \node[on grid, name=v-psn, below=of uv-psn,  zident, draw=gray];
    \node[on grid, name=uv-psnl, left=2ex of uv-psn, zident, draw=gray];
    \draw[gray] (u-psn) -- (uv-psn) node[midway, hadamard, draw=gray];
    \draw[gray] (uv-psn) -- (v-psn) node[midway, hadamard, draw=gray];
    \draw[gray] (uv-psn) -- (uv-psnl);
    \draw[gray, dashed] (u-psn) -- ++(0:2ex);
    \draw[gray, dashed] (uv-psn) -- ++(0:2ex);
    \draw[gray, dashed] (v-psn) -- ++(0:2ex);

    \draw[gray](u-psn) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-psn) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-psn] {\footnotesize $\dots$};
    \draw[gray](v-psn) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-psn) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-psn] {\footnotesize $\dots$};

    \draw[decorate,decoration={brace,mirror,raise=\braceraise},gray,thick]%
         ([xshift=-1.5em]v-psn.center) -- ([xshift=2em]v-psn.center)%
         node[midway, below=\bracelabelraise, anchor=north] {\footnotesize  \color{gray} next ps layer};
            \end{tikzpicture}
        }
    }} \notag
    \\[2ex]
    & \stackrel{\spiderrule}{=} %
    \vcenter{\hbox{%
        \externalizezx{appendixqaoambqcqubo01}{%
            \begin{tikzpicture}[node distance=8.0ex and 2.0em]%
                    \node[name=u-ps, zident];
    \node[on grid, name=uv-ps, below=of u-ps, zident];
    \node[on grid, name=v-ps, below=of uv-ps, zident];
    \draw (u-ps) -- (uv-ps) node[midway, hadamard];
    \draw (uv-ps) -- (v-ps) node[midway, hadamard];

    \draw[gray](u-ps) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-ps) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-ps] {\footnotesize $\dots$};
    \draw[gray](v-ps) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-ps) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-ps] {\footnotesize $\dots$};

    \node[on grid, name=uv-psr, right=of uv-ps, xspider] {$\gamma$};
    \node[on grid, name=uv-psrr, right=of uv-psr, xspider] {$m_{uv}\pi$};
    \draw(uv-ps) -- (uv-psr);
    \draw(uv-psr) -- (uv-psrr);
    \node[name=u-psl, left=1.1em of u-ps]{\footnotesize$u$};
    \node[name=v-psl, left=1.1em of v-ps]{\footnotesize$v$};
    \draw(u-ps) -- (u-psl);
    \draw(v-ps) -- (v-psl);

    \node[on grid, name=u-sql, right=of u-ps, empty];
    \node[on grid, name=u-sq, right=of u-sql, zident];
    \node[on grid, name=u2-sq, above=of u-sq, zident];
    \draw(u-ps) -- (u-sq);
    \draw(u-sq) -- (u2-sq) node[midway, hadamard];

    \node[on grid, name=u-sqr, right=of u-sq, zspider] {$m_{uv} \pi$};
    \node[on grid, name=u-sqrr, right=2.5em of u-sqr, zspider] {$\gamma'$};
    \node[on grid, name=u-sqrrr, right=2em of u-sqrr, zspider] {$\tilde{m}_u \pi$};
    \draw(u-sqr) -- (u-sq);
    \draw(u-sqrr) -- (u-sqr);
    \draw(u-sqrrr) -- (u-sqrr);

    \node[on grid, name=u3-m, above=of u2-sq, zident];
    \node[on grid, name=u4-m, above=of u3-m, zident];
    \draw(u2-sq) -- (u3-m) node[midway, hadamard];
    \draw(u3-m) -- (u4-m) node[midway, hadamard];

    \node[on grid, name=u-m, right=2.0em of u2-sq, zspider] {$\tilde{m}_u \pi$};
    \node[on grid, name=u-mr, right=6ex of u-m, zspider] {$m_u \pi$};
    \node[on grid, name=u3-mr, right=3.0em of u3-m, zspider] {$(-1)^{m_u} \beta$};
    \node[on grid, name=u3-mrr, below right=4ex of u3-mr, zspider] {$m'_u \pi$};
    \node[on grid, name=u4-mr, right=of u4-m, xspider] {$m'_u \pi$};
    \node[on grid, name=u4-mrr, right=7ex of u4-mr, zspider] {$m_u \pi$};
    \draw(u2-sq) -- (u-m);
    \draw(u-m) -- (u-mr);
    \draw(u3-m) -- (u3-mr);
    \draw(u3-mr) -- (u3-mrr);
    \draw(u4-m) -- (u4-mr);
    \draw(u4-mr) -- (u4-mrr);

    \node[on grid, name=v-ml, right=of v-ps, empty];
    \node[on grid, name=v-m, right=of v-ml, zident];
    \node[on grid, name=v-mr, right=of v-m, empty];
    \node[on grid, name=v-mrr, right=of v-mr, empty];
    \node[on grid, name=v-next, right=of v-mrr, empty];
    \draw(v-ps) -- (v-m);
    \draw[dashed](v-m) -- ++(2em, 0ex);
    \draw[dashed](v-m) -- ++(0em, -2.5ex);
    \node[right=0.1em of v-m, yshift=-1.2ex, anchor=north west, gray]{\footnotesize  same as above for $u \leftrightarrow v$};

    \node[on grid, name=u-next, right=16em of u-ps, empty];
    \node[on grid, name=u-nextr, right=1ex of u-next, empty];

    \draw(u4-mrr.east) to[out=0, in=180] (u-next);
    \draw(u-next) -- (u-nextr);

    \node[on grid, name=v-next, right=16em of v-ps, empty];
    \node[on grid, name=v-nextr, right=1ex of v-next, empty];

    \draw(v-next) -- (v-nextr);
    \draw(v-next) to[out=180, in=50] ++(210:2ex);

    \node[on grid, name=u-psn, right=1ex of u-next, zident, draw=gray];
    \node[on grid, name=uv-psn, below=of u-psn,  zident, draw=gray];
    \node[on grid, name=v-psn, below=of uv-psn,  zident, draw=gray];
    \draw[gray] (u-psn) -- (uv-psn) node[midway, hadamard, draw=gray];
    \draw[gray] (uv-psn) -- (v-psn) node[midway, hadamard, draw=gray];
    \draw[gray, dashed] (u-psn) -- ++(0:2ex);
    \draw[gray, dashed] (uv-psn) -- ++(0:2ex);
    \draw[gray, dashed] (v-psn) -- ++(0:2ex);

    \draw[gray](u-psn) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-psn) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-psn] {\footnotesize $\dots$};
    \draw[gray](v-psn) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-psn) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-psn] {\footnotesize $\dots$};
            \end{tikzpicture}
        }
    }} \notag
    \\[2ex]
    & \stackrel{\spiderrule}{=} %
    \vcenter{\hbox{%
        \externalizezx{appendixqaoambqcqubo02}{%
            \begin{tikzpicture}[node distance=8.0ex and 4.0em]%
                    \node[name=u-ps, zident];
    \node[on grid, name=uv-ps, below=of u-ps, zident];
    \node[on grid, name=v-ps, below=of uv-ps, zident];
    \draw (u-ps) -- (uv-ps) node[midway, hadamard];
    \draw (uv-ps) -- (v-ps) node[midway, hadamard];

    \draw[gray](u-ps) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-ps) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-ps] {\footnotesize $\dots$};
    \draw[gray](v-ps) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-ps) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-ps] {\footnotesize $\dots$};

    \node[on grid, name=uv-psr, right=2em of uv-ps, xspider] {$\gamma$};
    \node[on grid, name=uv-psrr, right=3em of uv-psr, xspider] {$m_{uv}\pi$};
    \draw(uv-ps) -- (uv-psr);
    \draw(uv-psr) -- (uv-psrr);
    \node[name=u-psl, left=1.1em of u-ps]{\footnotesize$u$};
    \node[name=v-psl, left=1.1em of v-ps]{\footnotesize$v$};
    \draw(u-ps) -- (u-psl);
    \draw(v-ps) -- (v-psl);

    \node[on grid, name=u2-sq, right=of u-ps, zident];
    \draw(u-ps) -- (u2-sq) node[midway, hadamard];

    \node[on grid, name=u-sqr, xshift=1ex, below right=5ex of u-ps, zspider] {$m_{uv} \pi$};
    \node[on grid, name=u-sqrr, right=2.2em of u-sqr, zspider] {$\gamma'$};
    \node[on grid, name=u-sqrrr, right=2em of u-sqrr, zspider] {$\tilde{m}_u \pi$};
    \draw(u-sqr) -- (u-ps);
    \draw(u-sqrr) -- (u-sqr);
    \draw(u-sqrrr) -- (u-sqrr);

    \node[on grid, name=u3-m, right=of u2-sq, zident];
    \node[on grid, name=u4-m, right=of u3-m, zident];
    \draw(u2-sq) -- (u3-m) node[midway, hadamard];
    \draw(u3-m) -- (u4-m) node[midway, hadamard];

    \node[on grid, name=u-m, above=4ex of u2-sq, zspider] {$\tilde{m}_u \pi$};
    \node[on grid, name=u-mr, above=4ex of u-m, zspider] {$m_u \pi$};
    \node[on grid, name=u3-mr, above=3.0em of u3-m, zspider] {$(-1)^{m_u} \beta$};
    \node[on grid, name=u3-mrr, above=4ex of u3-mr, zspider] {$m'_u \pi$};
    \node[on grid, name=u4-mr, right=2em of u4-m, xspider] {$m'_u \pi$};
    \node[on grid, name=u4-mrr, right=3em of u4-mr, zspider] {$m_u \pi$};
    \draw(u2-sq) -- (u-m);
    \draw(u-m) -- (u-mr);
    \draw(u3-m) -- (u3-mr);
    \draw(u3-mr) -- (u3-mrr);
    \draw(u4-m) -- (u4-mr);
    \draw(u4-mr) -- (u4-mrr);

    \draw[dashed](v-ps) -- ++(2em, 0ex);
    \node[right=3.5em of v-ps, anchor=west, gray]{\footnotesize  same as above for $u \leftrightarrow v$};

    \node[on grid, name=u-next, right=19em of u-ps, empty];
    \node[on grid, name=u-nextr, right=1ex of u-next, empty];

    \draw(u4-mrr) -- (u-next);
    \draw(u-next) -- (u-nextr);

    \node[on grid, name=v-next, right=19em of v-ps, empty];
    \node[on grid, name=v-nextr, right=1ex of v-next, empty];

    \draw(v-next) -- (v-nextr);
    \draw[dashed](v-next) -- ++(180:4ex);

    \node[on grid, name=u-psn, right=1ex of u-next, zident, draw=gray];
    \node[on grid, name=uv-psn, below=of u-psn,  zident, draw=gray];
    \node[on grid, name=v-psn, below=of uv-psn,  zident, draw=gray];
    \draw[gray] (u-psn) -- (uv-psn) node[midway, hadamard, draw=gray];
    \draw[gray] (uv-psn) -- (v-psn) node[midway, hadamard, draw=gray];
    \draw[gray, dashed] (u-psn) -- ++(0:2ex);
    \draw[gray, dashed] (uv-psn) -- ++(0:2ex);
    \draw[gray, dashed] (v-psn) -- ++(0:2ex);

    \draw[gray](u-psn) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-psn) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-psn] {\footnotesize $\dots$};
    \draw[gray](v-psn) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-psn) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-psn] {\footnotesize $\dots$};
            \end{tikzpicture}
        }
    }} \notag
    \\[2ex]
    & = %
    \vcenter{\hbox{%
        \externalizezx{appendixqaoambqcqubo03}{%
            \begin{tikzpicture}[node distance=8.0ex and 4.0em]%
                    \node[name=u-ps, zident];
    \node[on grid, name=uv-ps, below=of u-ps, zident];
    \node[on grid, name=v-ps, below=of uv-ps, zident];
    \draw (u-ps) -- (uv-ps) node[midway, hadamard];
    \draw (uv-ps) -- (v-ps) node[midway, hadamard];

    \draw[gray](u-ps) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-ps) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-ps] {\footnotesize $\dots$};
    \draw[gray](v-ps) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-ps) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-ps] {\footnotesize $\dots$};

    \node[on grid, name=uv-psr, right=2em of uv-ps, xspider] {$\gamma$};
    \node[on grid, name=uv-psrr, right=3em of uv-psr, xspider] {$m_{uv}\pi$};
    \draw(uv-ps) -- (uv-psr);
    \draw(uv-psr) -- (uv-psrr);
    \node[name=u-psl, left=1.1em of u-ps]{\footnotesize$u$};
    \node[name=v-psl, left=1.1em of v-ps]{\footnotesize$v$};
    \draw(u-ps) -- (u-psl);
    \draw(v-ps) -- (v-psl);

    \node[on grid, name=u2-sq, right=of u-ps, zident];
    \draw(u-ps) -- (u2-sq) node[midway, hadamard];

    \node[on grid, name=u-sqr, xshift=1ex, below right=5ex of u-ps, zspider] {$m_{uv} \pi$};
    \node[on grid, name=u-sqrr, right=2.2em of u-sqr, zspider] {$\gamma'$};
    \node[on grid, name=u-sqrrr, right=2em of u-sqrr, zspider] {$\tilde{m}_u \pi$};
    \draw(u-sqr) -- (u-ps);
    \draw(u-sqrr) -- (u-sqr);
    \draw(u-sqrrr) -- (u-sqrr);

    \node[on grid, name=u3-m, right=of u2-sq, zident];
    \node[on grid, name=u4-m, right=of u3-m, zident];
    \draw(u2-sq) -- (u3-m) node[midway, hadamard];
    \draw(u3-m) -- (u4-m) node[midway, hadamard];

    \node[on grid, name=u-m, above=4ex of u2-sq, zspider] {$\tilde{m}_u \pi$};
    \node[on grid, name=u-mr, above=4ex of u-m, zspider] {$m_u \pi$};
    \node[on grid, name=u3-mr, above=3.0em of u3-m, zspider] {$(-1)^{m_u} \beta$};
    \node[on grid, name=u3-mrr, above=4ex of u3-mr, zspider] {$m'_u \pi$};
    \node[on grid, name=u4-mr, right=2em of u4-m, xspider] {$m'_u \pi$};
    \node[fill=sbred,circle, xshift=0.25em, minimum size=5pt, inner sep=0pt] at (u4-mr.north east){};
    \node[on grid, name=u4-mrr, right=3em of u4-mr, zspider] {$m_u \pi$};
    \node[fill=sbblue,circle, xshift=0.25em, minimum size=5pt, inner sep=0pt] at (u4-mrr.north east){};
    \draw(u2-sq) -- (u-m);
    \draw(u-m) -- (u-mr);
    \draw(u3-m) -- (u3-mr);
    \draw(u3-mr) -- (u3-mrr);
    \draw(u4-m) -- (u4-mr);
    \draw(u4-mr) -- (u4-mrr);

    \draw[dashed](v-ps) -- ++(2em, 0ex);
    \node[right=3.5em of v-ps, anchor=west, gray]{\footnotesize  same as above for $u \leftrightarrow v$};

    \node[on grid, name=u-next, right=19em of u-ps, empty];
    \node[on grid, name=u-nextr, right=1ex of u-next, empty];

    \draw(u4-mrr) -- (u-next);
    \draw(u-next) -- (u-nextr);

    \node[on grid, name=v-next, right=19em of v-ps, empty];
    \node[on grid, name=v-nextr, right=1ex of v-next, empty];

    \draw(v-next) -- (v-nextr);
    \draw[dashed](v-next) -- ++(180:4ex);

    \node[on grid, name=u-psn, right=1ex of u-next, zident, draw=gray];
    \node[on grid, name=uv-psn, below=of u-psn,  zident, draw=gray];
    \node[on grid, name=v-psn, below=of uv-psn,  zident, draw=gray];
    \draw[gray] (u-psn) -- (uv-psn) node[midway, hadamard, draw=gray];
    \draw[gray] (uv-psn) -- (v-psn) node[midway, hadamard, draw=gray];
    \draw[gray, dashed] (u-psn) -- ++(0:2ex);
    \draw[gray, dashed] (uv-psn) -- ++(0:2ex);
    \draw[gray, dashed] (v-psn) -- ++(0:2ex);

    \draw[gray](u-psn) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-psn) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-psn] {\footnotesize $\dots$};
    \draw[gray](v-psn) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-psn) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-psn] {\footnotesize $\dots$};
            \end{tikzpicture}
        }
    }} \notag
    \\[2ex]
    & \stackrel{\spiderrule}{=} %
    \vcenter{\hbox{%
        \externalizezx{appendixqaoambqcqubo04}{%
            \begin{tikzpicture}[node distance=8.0ex and 4.0em]%
                    \node[name=u-ps, zident];
    \node[on grid, name=uv-ps, below=of u-ps, zident];
    \node[on grid, name=v-ps, below=of uv-ps, zident];
    \draw (u-ps) -- (uv-ps) node[midway, hadamard];
    \draw (uv-ps) -- (v-ps) node[midway, hadamard];

    \draw[gray](u-ps) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-ps) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-ps] {\footnotesize $\dots$};
    \draw[gray](v-ps) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-ps) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-ps] {\footnotesize $\dots$};

    \node[on grid, name=uv-psr, right=2em of uv-ps, xspider] {$\gamma$};
    \node[on grid, name=uv-psrr, right=3em of uv-psr, xspider] {$m_{uv}\pi$};
    \draw(uv-ps) -- (uv-psr);
    \draw(uv-psr) -- (uv-psrr);
    \node[name=u-psl, left=1.1em of u-ps]{\footnotesize$u$};
    \node[name=v-psl, left=1.1em of v-ps]{\footnotesize$v$};
    \draw(u-ps) -- (u-psl);
    \draw(v-ps) -- (v-psl);

    \node[on grid, name=u2-sq, right=of u-ps, zident];
    \draw(u-ps) -- (u2-sq) node[midway, hadamard];

    \node[on grid, name=u-sqr, xshift=1ex, below right=5ex of u-ps, zspider] {$n_u \pi$};
    \node[fill=sbblue,circle, xshift=0.25em, minimum size=5pt, inner sep=0pt] at (u-sqr.north east){};
    \node[on grid, name=u-sqrr, right=2.5em of u-sqr, zspider] {$m_{uv} \pi$};
    \node[on grid, name=u-sqrrr, right=2.2em of u-sqrr, zspider] {$\gamma'$};
    \node[on grid, name=u-sqrrrr, right=2em of u-sqrrr, zspider] {$\tilde{m}_u \pi$};
    \draw(u-sqr) -- (u-ps);
    \draw(u-sqrr) -- (u-sqr);
    \draw(u-sqrrr) -- (u-sqrr);
    \draw(u-sqrrrr) -- (u-sqrrr);

    \node[on grid, name=u3-m, right=of u2-sq, zident];
    \node[on grid, name=u4-m, right=of u3-m, zident];
    \draw(u2-sq) -- (u3-m) node[midway, hadamard];
    \draw(u3-m) -- (u4-m) node[midway, hadamard];

    \node[on grid, name=u-m, above=4ex of u2-sq, zspider] {$\tilde{m}_u \pi$};
    \node[on grid, name=u-mr, above=4ex of u-m, zspider] {$m_u \pi$};
    \node[on grid, name=u3-mr, above=3.0em of u3-m, zspider] {$(-1)^{m_u} \beta$};
    \node[on grid, name=u3-mrr, above=4ex of u3-mr, zspider] {$m'_u \pi$};
    \node[on grid, name=u4-mr, right=2em of u4-m, xspider] {$m'_u \pi$};
    \node[fill=sbred,circle,minimum size=5pt, inner sep=0pt] at (u4-mr.north east){};
    \draw(u2-sq) -- (u-m);
    \draw(u-m) -- (u-mr);
    \draw(u3-m) -- (u3-mr);
    \draw(u3-mr) -- (u3-mrr);
    \draw(u4-m) -- (u4-mr);

    \draw[dashed](v-ps) -- ++(2em, 0ex);
    \node[right=3.5em of v-ps, anchor=west, gray]{\footnotesize  same as above for $u \leftrightarrow v$};

    \node[on grid, name=u-next, right=16em of u-ps, empty];
    \node[on grid, name=u-nextr, right=1ex of u-next, empty];

    \draw(u4-mr) -- (u-next);
    \draw(u-next) -- (u-nextr);

    \node[on grid, name=v-next, right=16em of v-ps, empty];
    \node[on grid, name=v-nextr, right=1ex of v-next, empty];

    \draw(v-next) -- (v-nextr);
    \draw[dashed](v-next) -- ++(180:4ex);

    \node[on grid, name=u-psn, right=1ex of u-next, zident, draw=gray];
    \node[on grid, name=uv-psn, below=of u-psn,  zident, draw=gray];
    \node[on grid, name=v-psn, below=of uv-psn,  zident, draw=gray];
    \draw[gray] (u-psn) -- (uv-psn) node[midway, hadamard, draw=gray];
    \draw[gray] (uv-psn) -- (v-psn) node[midway, hadamard, draw=gray];
    \draw[gray, dashed] (u-psn) -- ++(0:2ex);
    \draw[gray, dashed] (uv-psn) -- ++(0:2ex);
    \draw[gray, dashed] (v-psn) -- ++(0:2ex);

    \draw[gray](u-psn) -- ++ (120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](u-psn) -- ++ (60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, above=2ex of u-psn] {\footnotesize $\dots$};
    \draw[gray](v-psn) -- ++ (-120:4ex) node[midway, hadamard, draw=gray];
    \draw[gray](v-psn) -- ++ (-60:4ex) node[midway, hadamard, draw=gray];
    \node[gray, below=2ex of v-psn] {\footnotesize $\dots$};
            \end{tikzpicture}
        }
    }} \notag
    \\[2ex]
    & \stackrel{\eqref{eqn:edge_to_environment_identiy}}{=} %
    \vcenter{\hbox{%
        \externalizezx{appendixqaoambqcqubo05}{%
            \begin{tikzpicture}[node distance=8.0ex and 4.0em]%
                    \node[name=u-ps, zident];
    \node[on grid, name=uv-ps, below=of u-ps, zident];
    \node[on grid, name=v-ps, below=of uv-ps, zident];
    \draw (u-ps) -- (uv-ps) node[midway, hadamard];
    \draw (uv-ps) -- (v-ps) node[midway, hadamard];

    \draw(u-ps) -- ++ (120:10ex) node[pos=0.6, xspider] (red-nl) {$n'_u\pi$};
    \draw(u-ps) -- ++ (60:10ex) node[pos=0.6, xspider] (red-nr) {$n'_u\pi$};
    \node[fill=sbred,circle,minimum size=5pt, inner sep=0pt] at (red-nl.north east){};
    \node[fill=sbred,circle,minimum size=5pt, inner sep=0pt] at (red-nr.north east){};
    \node[gray, above=2ex of u-ps] {\footnotesize $\dots$};
    \draw[gray](v-ps) -- ++ (-120:4ex);
    \draw[gray](v-ps) -- ++ (-60:4ex);
    \node[gray, below=2ex of v-ps] {\footnotesize $\dots$};

    \node[on grid, name=uv-psr, right=2.5em of uv-ps, zspider] {$n'_u + n'_v$};
    \node[fill=sbred,circle,minimum size=5pt, xshift=0.5ex, inner sep=0pt] at (uv-psr.north east){};
    \node[on grid, name=uv-psrr, right=3em of uv-psr, xspider] {$\gamma$};
    \node[on grid, name=uv-psrrr, right=3em of uv-psrr, xspider] {$m_{uv}\pi$};
    \draw(uv-ps) -- (uv-psr);
    \draw(uv-psr) -- (uv-psrr);
    \draw(uv-psrr) -- (uv-psrrr);
    \node[name=u-psl, left=1.1em of u-ps]{\footnotesize$u$};
    \node[name=v-psl, left=1.1em of v-ps]{\footnotesize$v$};
    \draw(u-ps) -- (u-psl);
    \draw(v-ps) -- (v-psl);

    \node[on grid, name=u2-sq, right=of u-ps, zident];
    \draw(u-ps) -- (u2-sq) node[midway, hadamard];

    \node[on grid, name=u-sq, xshift=1ex, below right=5ex of u-ps, xspider] {$n'_u \pi$};
    \node[fill=sbred,circle, xshift=0.25em, minimum size=5pt, inner sep=0pt] at (u-sq.north east){};
    \node[on grid, name=u-sqr, right=2.2em of u-sq, zspider] {$n_u \pi$};
    \node[fill=sbblue,circle, xshift=0.25em, minimum size=5pt, inner sep=0pt] at (u-sqr.north east){};
    \node[on grid, name=u-sqrr, right=2.5em of u-sqr, zspider] {$m_{uv} \pi$};
    \node[on grid, name=u-sqrrr, right=2.2em of u-sqrr, zspider] {$\gamma'$};
    \node[on grid, name=u-sqrrrr, right=2em of u-sqrrr, zspider] {$\tilde{m}_u \pi$};
    \draw(u-sq) -- (u-ps);
    \draw(u-sqr) -- (u-sq);
    \draw(u-sqrr) -- (u-sqr);
    \draw(u-sqrrr) -- (u-sqrr);
    \draw(u-sqrrrr) -- (u-sqrrr);

    \node[on grid, name=u3-m, right=of u2-sq, zident];
    \node[on grid, name=u4-m, right=of u3-m, empty];
    \draw(u2-sq) -- (u3-m) node[midway, hadamard];
    \draw(u3-m) -- (u4-m) node[midway, hadamard];

    \node[on grid, name=u-m, above=4ex of u2-sq, zspider] {$n'_u \pi$};
    \node[fill=sbred,circle, xshift=0.25em, minimum size=5pt, inner sep=0pt] at (u-m.north east){};
    \node[on grid, name=u-mr, above=4ex of u-m, zspider] {$\tilde{m}_u \pi$};
    \node[on grid, name=u-mrr, above=4ex of u-mr, zspider] {$m_u \pi$};
    \node[on grid, name=u3-mr, above=3.0em of u3-m, zspider] {$(-1)^{m_u} \beta$};
    \node[on grid, name=u3-mrr, above=4ex of u3-mr, zspider] {$m'_u \pi$};
    \node[on grid, name=u4-mr, right=2em of u4-m, empty];
    \draw(u2-sq) -- (u-m);
    \draw(u-m) -- (u-mr);
    \draw(u-mr) -- (u-mrr);
    \draw(u3-m) -- (u3-mr);
    \draw(u3-mr) -- (u3-mrr);
    \draw(u4-m) -- (u4-mr);

    \draw[dashed](v-ps) -- ++(2em, 0ex);
    \node[right=3.5em of v-ps, anchor=west, gray]{\footnotesize  same as above for $u \leftrightarrow v$};

    \node[on grid, name=u-next, right=16em of u-ps, empty];
    \node[on grid, name=u-nextr, right=1ex of u-next, empty];

    \draw(u4-mr) -- (u-next);
    \draw(u-next) -- (u-nextr);

    \node[on grid, name=v-next, right=16em of v-ps, empty];
    \node[on grid, name=v-nextr, right=1ex of v-next, empty];

    \draw(v-next) -- (v-nextr);
    \draw[dashed](v-next) -- ++(180:4ex);

    \node[on grid, name=u-psn, right=1ex of u-next, zident, draw=gray];
    \node[on grid, name=uv-psn, below=of u-psn,  zident, draw=gray];
    \node[on grid, name=v-psn, below=of uv-psn,  zident, draw=gray];
    \draw[gray] (u-psn) -- (uv-psn) node[midway, hadamard, draw=gray];
    \draw[gray] (uv-psn) -- (v-psn) node[midway, hadamard, draw=gray];
    \draw[gray, dashed] (u-psn) -- ++(0:2ex);
    \draw[gray, dashed] (uv-psn) -- ++(0:2ex);
    \draw[gray, dashed] (v-psn) -- ++(0:2ex);

    \draw[gray](u-psn) -- ++ (120:4ex);
    \draw[gray](u-psn) -- ++ (60:4ex);
    \node[gray, above=2ex of u-psn] {\footnotesize $\dots$};
    \draw[gray](v-psn) -- ++ (-120:4ex);
    \draw[gray](v-psn) -- ++ (-60:4ex);
    \node[gray, below=2ex of v-psn] {\footnotesize $\dots$};
            \end{tikzpicture}
        }
    }} \notag
    \\[2ex]
    &=%
    \vcenter{\hbox{%
        \externalizezx{appendixqaoambqcqubo06}{%
            \begin{tikzpicture}[node distance=8.0ex and 6.0em]%
            \end{tikzpicture}

==> tikz/zx_rules.tex <==
\def\scale{0.9}
    \node[scale=\scale] (spiderrule) {%
         $
         \begin{ZX}
             \leftManyDots{n} \zxZ{\alpha} \middleManyDots{} \ar[r,o'={a=75}] &  \zxZ{\beta} \rightManyDots{m}
         \end{ZX}
         \stackrel{\spiderrule}{=}
        \begin{ZX}
            \leftManyDots{n} \zxZ{\alpha + \beta}  \rightManyDots{m}
        \end{ZX} %
         $
    };
    \node[scale=\scale, below=of spiderrule] (hadamardrule) {%
        $
            \begin{ZX}
                \zxN{} \ar[rd,-N.,H={pos=.35}]  & [\zxwCol,\zxHCol]                                                & [\zxwCol,\zxHCol] \zxN{} \\
                \cvdots                         & \zxX{\alpha} \ar[ru,N'-,H={pos=1-.35}] \ar[rd,N.-,H={pos=1-.35}] & \cvdots\\ 
                \zxN{} \ar[ru,-N',H={pos=.35}]  &                                                                  & \zxN{}
            \end{ZX}
            \stackrel{\hadamardrule}{=}
            \begin{ZX}
                \zxN{} \ar[rd,-N.]  & [\zxwCol,\zxHCol]                     & [\zxwCol,\zxHCol] \zxN{} \\
                \cvdots             & \zxZ{\alpha} \ar[ru,N'-,] \ar[rd,N.-] & \cvdots\\ 
                \zxN{} \ar[ru,-N']  &                                       & \zxN{}
            \end{ZX} %
        $
    };
    \node[scale=\scale, right=of spiderrule] (idrule) {%
        $
         \begin{ZX}
             \zxN{} \rar & [\zxwCol] \zxZ{} \rar & [\zxwCol] \zxN{}
         \end{ZX}
         \stackrel{\idrule}{=}
         \begin{ZX}
             \zxN{} \rar & [\zxwCol] \zxN{} \rar & [\zxwCol] \zxN{}
         \end{ZX}
        $
    };
    \node[scale=\scale, below=of idrule] (hhrule) {%
        $
         \begin{ZX}
             \zxN{} \rar &  \zxH{} \rar & \zxH{} \rar & [\zxwCol] \zxN{}
         \end{ZX}
         \stackrel{\hhrule}{=}
         \begin{ZX}
             \zxN{} \rar & [\zxwCol] \zxN{} \rar & [\zxwCol] \zxN{}
         \end{ZX}
        $
    };
    \node[scale=\scale, below=of hadamardrule] (pirule) {%
        $
        \begin{ZX}
            & & & \zxN{} \\[\zxwRow]
            \zxN{} \rar & \zxX{\pi} \rar & \zxZ{\alpha} \ar[ru,N'-]  \ar[rd,N.-] & \cvdots \\[\zxwRow]
            & & & \zxN{}
        \end{ZX}
        \stackrel{\picopyrule}{=}
        \begin{ZX}
            & & & \zxX{\pi} \rar & \zxN{} \\
            \zxN{} \rar & \zxN{} \rar & \zxZ{-\alpha} \ar[ru,N'-]  \ar[rd,N.-] & \cvdots & \\
            & & & \zxX{\pi}\rar & \zxN{}
        \end{ZX}
        $
    };
    \node[scale=\scale, right=2.5em of pirule] (copyrule) {%
        $
        \left.
        \begin{ZX}
            & & \zxN{} \\[\zxwRow]
            \zxX{} \rar & \zxZ{\alpha} \ar[ru,N'-]  \ar[rd,N.-] & \cvdots \\[\zxwRow]
            & & \zxN{}
        \end{ZX}
        \right\}n
        \stackrel{\copyrule}{=}
        \left.
        \begin{ZX}
            & & \zxX{} \rar & \zxN{} \\
            & & \cvdots & \\
            & & \zxX{}\rar & \zxN{}
        \end{ZX}
        \right\}n
        $
    };
    \node[scale=\scale, below=of pirule] (bialgrule) {%
        $
        \begin{ZX}[math baseline=wantedBaseline, zx column sep=2ex]
            \zxN{} \ar[rd,-N] &             &          & \zxN{} \ar[ld,-N] \\[\zxwRow]
                              & \zxX[a=wantedBaseline]{} \rar &   \zxZ{} &        \\[\zxwRow]
            \zxN{} \ar[ru,-N] &             &          & \zxN{} \ar[lu,-N]\\[\zxwRow]
        \end{ZX}
        \stackrel{\bialgrule}{=}
        \begin{ZX}[zx column sep=2ex]
            \zxN{} \rar & \zxZ{} \rar \ar[rd] & \zxX{} \rar & \zxN{} \\[\zxwRow,\zxwRow]
            \zxN{} \rar & \zxZ{} \rar \ar[ru] & \zxX{} \rar & \zxN{} 
        \end{ZX}
        $
    };
    \node[scale=\scale, right=2.5em of bialgrule] (hopfrule) {%
        $
        \begin{ZX}[column sep=1em]
            \zxN{} \rar 
            & \zxZ[a=zl]{} 
            & \zxX[a=xr]{} \rar 
            & \zxN{}
            \ar[from=zl, to=xr, o'={a=30}]
            \ar[from=zl, to=xr, o.={a=30}]
        \end{ZX}
        \stackrel{\hopfrule}{=}
        \begin{ZX}
            \zxN{} \rar & \zxZ{} &  &  \zxX{} \rar & \zxN{}
        \end{ZX}
        $
    };

